New Evidence, Same Choice: Testing Physical Experiment Selection in Vision Language Models

A model first sees an image from one physical measurement experiment, such as how far a block coasted, and must answer a question about a new trial, such as whether the block will pass a target after a fixed push. The initial experiment may provide enough information to answer, or the model may need another measurement, such as the object's mass, friction, restitution, or spring stiffness. We study whether vision language models can decide when to answer immediately and, when more evidence is needed, which experiment to perform. Current physical reasoning benchmarks usually evaluate only the final answer, so they do not directly measure this decision-making ability. We introduce a controlled evaluation where each problem provides one measurement image and four possible physical worlds created by combining two possible masses and two possible values of another relevant property. The model must either stop and answer or select the cheapest additional experiment that can resolve the question. We construct matched problem pairs where changing either the observed measurement or the question changes the optimal action. Since all possible worlds and experiment costs are known, we can explicitly determine the optimal choice. Across six open models and 144 physical parameter sets, direct responses repeat the same action for 95.1% to 100% of image pairs even when the correct action changes. Brief reasoning improves action switching, but the best model makes both decisions correctly for only 5.9% of image pairs. Additional analysis reveals failures in measurement interpretation, physical reasoning, and response formatting. By evaluating evidence selection separately from final answers, our benchmark reveals limitations in physical reasoning that conventional answer accuracy can overlook.

==> tab/main_controls.tex <==
% Generated by scripts/make_main_tables.py from supplied metrics.
% Accuracy in percent; intervals are supplied pointwise 95% bootstrap intervals.
% Accepted is output-format acceptance for direct both-parameters-given answers.
% Read ruler and Find property each n=288; Both given each n=1152.
\begingroup
\fontsize{9.2}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.04}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc@{}}
\toprule
Model & \makecell{Read ruler\\Direct} & \makecell{Find property\\Direct} & \makecell{Both given\\Direct} & \makecell{Both given\\Brief} & \makecell{Accepted\\Direct} \\
\midrule
Qwen 3B & \makecell[c]{41.7\\{\fontsize{7.2}{8.1}\selectfont [36.8, 46.5]}} & \makecell[c]{49.7\\{\fontsize{7.2}{8.1}\selectfont [45.5, 53.8]}} & \makecell[c]{35.5\\{\fontsize{7.2}{8.1}\selectfont [32.0, 39.1]}} & \makecell[c]{35.0\\{\fontsize{7.2}{8.1}\selectfont [31.0, 38.7]}} & 100.0 \\
Qwen 7B & \makecell[c]{83.7\\{\fontsize{7.2}{8.1}\selectfont [79.2, 87.9]}} & \makecell[c]{53.5\\{\fontsize{7.2}{8.1}\selectfont [48.6, 58.7]}} & \makecell[c]{49.6\\{\fontsize{7.2}{8.1}\selectfont [49.0, 50.1]}} & \makecell[c]{41.9\\{\fontsize{7.2}{8.1}\selectfont [36.7, 47.4]}} & 100.0 \\
Qwen 32B & \makecell[c]{29.9\\{\fontsize{7.2}{8.1}\selectfont [24.3, 35.8]}} & \makecell[c]{51.0\\{\fontsize{7.2}{8.1}\selectfont [48.6, 53.5]}} & \makecell[c]{50.4\\{\fontsize{7.2}{8.1}\selectfont [47.1, 53.5]}} & \makecell[c]{33.8\\{\fontsize{7.2}{8.1}\selectfont [30.2, 37.2]}} & 94.2 \\
SmolVLM2 & \makecell[c]{42.0\\{\fontsize{7.2}{8.1}\selectfont [38.9, 44.8]}} & \makecell[c]{50.3\\{\fontsize{7.2}{8.1}\selectfont [44.4, 55.9]}} & \makecell[c]{43.9\\{\fontsize{7.2}{8.1}\selectfont [41.1, 46.6]}} & \makecell[c]{41.9\\{\fontsize{7.2}{8.1}\selectfont [39.3, 44.4]}} & 100.0 \\
Idefics3 & \makecell[c]{2.8\\{\fontsize{7.2}{8.1}\selectfont [1.0, 4.9]}} & \makecell[c]{50.0\\{\fontsize{7.2}{8.1}\selectfont [45.1, 54.9]}} & \makecell[c]{46.2\\{\fontsize{7.2}{8.1}\selectfont [43.9, 48.5]}} & \makecell[c]{31.4\\{\fontsize{7.2}{8.1}\selectfont [28.0, 35.0]}} & 100.0 \\
Pixtral & \makecell[c]{48.3\\{\fontsize{7.2}{8.1}\selectfont [43.8, 52.8]}} & \makecell[c]{52.8\\{\fontsize{7.2}{8.1}\selectfont [47.9, 57.6]}} & \makecell[c]{0.1\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.3]}} & \makecell[c]{45.5\\{\fontsize{7.2}{8.1}\selectfont [42.3, 48.5]}} & 0.1 \\
\bottomrule
\end{tabular*}
\endgroup


==> tab/main_cost.tex <==
% Generated by scripts/make_main_tables.py from supplied metrics.
% Direct responses. Offline recombination with the same recorded model reader.
% Costs are original units; resolved-and-correct answers are percentages.
% Every entry includes the supplied pointwise 95% interval; n=576 decisions.
\begingroup
\fontsize{9.2}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.04}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc@{}}
\toprule
Choice rule & \multicolumn{2}{c}{Qwen 3B} & \multicolumn{2}{c}{SmolVLM2} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & Mean cost & \makecell{Resolved\\and correct} & Mean cost & \makecell{Resolved\\and correct} \\
\midrule
Model choice & \makecell[c]{0.99\\{\fontsize{7.2}{8.1}\selectfont [0.96, 1.02]}} & \makecell[c]{18.8\\{\fontsize{7.2}{8.1}\selectfont [16.1, 22.0]}} & \makecell[c]{0.79\\{\fontsize{7.2}{8.1}\selectfont [0.72, 0.85]}} & \makecell[c]{12.0\\{\fontsize{7.2}{8.1}\selectfont [9.5, 14.6]}} \\
Minimum cost & \makecell[c]{0.50\\{\fontsize{7.2}{8.1}\selectfont [0.50, 0.50]}} & \makecell[c]{31.7\\{\fontsize{7.2}{8.1}\selectfont [28.3, 35.3]}} & \makecell[c]{0.50\\{\fontsize{7.2}{8.1}\selectfont [0.50, 0.50]}} & \makecell[c]{19.4\\{\fontsize{7.2}{8.1}\selectfont [16.1, 22.8]}} \\
Complete report & \makecell[c]{2.00\\{\fontsize{7.2}{8.1}\selectfont [2.00, 2.00]}} & \makecell[c]{32.1\\{\fontsize{7.2}{8.1}\selectfont [28.6, 35.8]}} & \makecell[c]{2.00\\{\fontsize{7.2}{8.1}\selectfont [2.00, 2.00]}} & \makecell[c]{15.6\\{\fontsize{7.2}{8.1}\selectfont [12.8, 18.4]}} \\
\bottomrule
\end{tabular*}
\endgroup


==> tab/main_decisions.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccccc}
\toprule
Model & Choice & Pair: direct & Same: direct & Pair: reason & Same: reason \\
\midrule
Qwen 3B & 9.0 & 0.3 & 96.9 & 1.7 & 88.2 \\
Qwen 7B & 36.5 & 0.0 & 98.3 & 5.9 & 70.8 \\
Qwen 32B & 49.5 & 0.3 & 98.3 & 2.1 & 79.9 \\
SmolVLM2 & 17.2 & 0.0 & 95.1 & 0.0 & 81.6 \\
Idefics3 & 33.2 & 0.0 & 97.6 & 0.3 & 93.8 \\
Pixtral & 48.8 & 0.0 & 100.0 & 0.3 & 83.0 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/main_evidence.tex <==
% Generated by scripts/make_main_tables.py from supplied metrics.
% All six models, direct responses; rates in percent with supplied 95% intervals.
% Enough evidence and final success n=576; Useful test supplied n=1152.
% Repeat rate is conditional on an unresolved case choosing mass or partner.
% Final n column is the repeated-test rate denominator, not all decisions.
\begingroup
\fontsize{9.2}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.04}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccc@{}}
\toprule
Model & \makecell{Enough\\evidence} & \makecell{Useful test\\supplied} & \makecell{Resolved\\and correct} & \makecell{Repeat known\\property} & $n$ \\
\midrule
Qwen 3B & \makecell[c]{58.5\\{\fontsize{7.2}{8.1}\selectfont [55.6, 61.5]}} & \makecell[c]{34.6\\{\fontsize{7.2}{8.1}\selectfont [31.9, 37.5]}} & \makecell[c]{18.8\\{\fontsize{7.2}{8.1}\selectfont [16.1, 22.0]}} & \makecell[c]{83.5\\{\fontsize{7.2}{8.1}\selectfont [77.5, 89.5]}} & 278 \\
Qwen 7B & \makecell[c]{62.0\\{\fontsize{7.2}{8.1}\selectfont [58.7, 65.5]}} & \makecell[c]{0.8\\{\fontsize{7.2}{8.1}\selectfont [0.3, 1.5]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{60.7\\{\fontsize{7.2}{8.1}\selectfont [36.8, 85.0]}} & 28 \\
Qwen 32B & \makecell[c]{62.0\\{\fontsize{7.2}{8.1}\selectfont [58.7, 65.5]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{1.4\\{\fontsize{7.2}{8.1}\selectfont [0.0, 4.6]}} & 70 \\
SmolVLM2 & \makecell[c]{56.6\\{\fontsize{7.2}{8.1}\selectfont [54.0, 59.4]}} & \makecell[c]{15.3\\{\fontsize{7.2}{8.1}\selectfont [12.9, 17.5]}} & \makecell[c]{12.0\\{\fontsize{7.2}{8.1}\selectfont [9.5, 14.6]}} & \makecell[c]{80.9\\{\fontsize{7.2}{8.1}\selectfont [72.9, 88.0]}} & 199 \\
Idefics3 & \makecell[c]{53.1\\{\fontsize{7.2}{8.1}\selectfont [51.4, 55.2]}} & \makecell[c]{0.1\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.3]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{86.4\\{\fontsize{7.2}{8.1}\selectfont [76.4, 94.7]}} & 110 \\
Pixtral & \makecell[c]{50.0\\{\fontsize{7.2}{8.1}\selectfont [50.0, 50.0]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 0.0]}} & \makecell[c]{100.0\\{\fontsize{7.2}{8.1}\selectfont [100.0, 100.0]}} & 7 \\
\bottomrule
\end{tabular*}
\endgroup


==> tab/main_variants.tex <==
% Generated by scripts/make_main_tables.py from supplied metrics.
% Direct responses: changes in least-cost choice accuracy, in percentage points.
% Each change compares a variant with its base on the same 72 families.
% All conditions have 288 decisions; intervals are supplied paired 95% intervals.
% No intervals or significance tests are recomputed.
\begingroup
\fontsize{9.2}{10.6}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.04}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccc@{}}
\toprule
Model & \makecell{Text\\readings} & \makecell{Changed\\rendering} & \makecell{Given\\equations} & \makecell{Check\\possibilities} \\
\midrule
Qwen 3B & \makecell[c]{+14.2\\{\fontsize{7.2}{8.1}\selectfont [8.7, 20.5]}} & \makecell[c]{$-$1.7\\{\fontsize{7.2}{8.1}\selectfont [$-$3.8, 0.0]}} & \makecell[c]{$-$1.4\\{\fontsize{7.2}{8.1}\selectfont [$-$4.2, 1.0]}} & \makecell[c]{$-$0.3\\{\fontsize{7.2}{8.1}\selectfont [$-$2.8, 2.1]}} \\
Qwen 7B & \makecell[c]{+9.0\\{\fontsize{7.2}{8.1}\selectfont [4.9, 13.5]}} & \makecell[c]{+2.8\\{\fontsize{7.2}{8.1}\selectfont [0.3, 5.9]}} & \makecell[c]{$-$0.7\\{\fontsize{7.2}{8.1}\selectfont [$-$3.1, 1.7]}} & \makecell[c]{+2.4\\{\fontsize{7.2}{8.1}\selectfont [0.3, 4.9]}} \\
Qwen 32B & \makecell[c]{0.0\\{\fontsize{7.2}{8.1}\selectfont [$-$1.0, 1.0]}} & \makecell[c]{$-$1.0\\{\fontsize{7.2}{8.1}\selectfont [$-$2.8, 0.3]}} & \makecell[c]{+0.7\\{\fontsize{7.2}{8.1}\selectfont [$-$0.7, 2.1]}} & \makecell[c]{$-$1.4\\{\fontsize{7.2}{8.1}\selectfont [$-$2.8, $-$0.3]}} \\
SmolVLM2 & \makecell[c]{+13.5\\{\fontsize{7.2}{8.1}\selectfont [8.7, 18.4]}} & \makecell[c]{$-$2.1\\{\fontsize{7.2}{8.1}\selectfont [$-$4.9, 0.7]}} & \makecell[c]{+5.2\\{\fontsize{7.2}{8.1}\selectfont [1.7, 9.0]}} & \makecell[c]{+10.1\\{\fontsize{7.2}{8.1}\selectfont [5.6, 14.9]}} \\
Idefics3 & \makecell[c]{+14.2\\{\fontsize{7.2}{8.1}\selectfont [9.0, 19.4]}} & \makecell[c]{$-$0.3\\{\fontsize{7.2}{8.1}\selectfont [$-$2.8, 2.1]}} & \makecell[c]{$-$1.0\\{\fontsize{7.2}{8.1}\selectfont [$-$4.9, 3.1]}} & \makecell[c]{$-$2.1\\{\fontsize{7.2}{8.1}\selectfont [$-$4.9, 0.7]}} \\
Pixtral & \makecell[c]{$-$35.8\\{\fontsize{7.2}{8.1}\selectfont [$-$40.6, $-$30.9]}} & \makecell[c]{+0.3\\{\fontsize{7.2}{8.1}\selectfont [0.0, 1.0]}} & \makecell[c]{$-$1.7\\{\fontsize{7.2}{8.1}\selectfont [$-$4.5, 0.3]}} & \makecell[c]{+1.0\\{\fontsize{7.2}{8.1}\selectfont [0.0, 2.8]}} \\
\bottomrule
\end{tabular*}
\endgroup


==> tab/r1_decisions.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Protocol & Minimum cost choice & Stop if enough & Test if needed \\
\midrule
Qwen 3B & Direct & 9.0\,{\scriptsize [5.9, 12.3]} & 2.1\,{\scriptsize [0.0, 4.9]} & 16.0\,{\scriptsize [10.1, 21.9]} \\
 & Reason & 25.0\,{\scriptsize [20.8, 29.0]} & 38.5\,{\scriptsize [31.2, 45.8]} & 11.5\,{\scriptsize [6.9, 16.3]} \\
Qwen 7B & Direct & 36.5\,{\scriptsize [33.0, 39.8]} & 69.1\,{\scriptsize [61.8, 76.0]} & 3.8\,{\scriptsize [1.0, 7.3]} \\
 & Reason & 39.1\,{\scriptsize [35.1, 42.7]} & 64.2\,{\scriptsize [57.3, 71.2]} & 13.9\,{\scriptsize [9.4, 19.1]} \\
Qwen 32B & Direct & 49.5\,{\scriptsize [48.6, 50.2]} & 75.0\,{\scriptsize [68.0, 81.6]} & 24.0\,{\scriptsize [17.4, 30.9]} \\
 & Reason & 21.0\,{\scriptsize [17.4, 24.8]} & 20.1\,{\scriptsize [14.6, 25.7]} & 21.9\,{\scriptsize [16.3, 27.8]} \\
SmolVLM2 & Direct & 17.2\,{\scriptsize [13.7, 21.2]} & 21.2\,{\scriptsize [14.9, 27.8]} & 13.2\,{\scriptsize [8.0, 18.8]} \\
 & Reason & 13.2\,{\scriptsize [9.9, 16.7]} & 18.4\,{\scriptsize [12.8, 24.3]} & 8.0\,{\scriptsize [4.2, 12.2]} \\
Idefics3 & Direct & 33.2\,{\scriptsize [29.3, 36.8]} & 61.1\,{\scriptsize [53.1, 68.4]} & 5.2\,{\scriptsize [2.1, 9.0]} \\
 & Reason & 41.0\,{\scriptsize [37.8, 43.9]} & 78.5\,{\scriptsize [71.9, 84.7]} & 3.5\,{\scriptsize [1.0, 6.6]} \\
Pixtral & Direct & 48.8\,{\scriptsize [47.6, 49.8]} & 97.6\,{\scriptsize [95.1, 99.7]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 17.2\,{\scriptsize [13.7, 20.5]} & 20.5\,{\scriptsize [15.3, 26.0]} & 13.9\,{\scriptsize [8.7, 19.4]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r1_pair_correctness.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccc}
\toprule
Model & Protocol & Changed image & Changed threshold \\
\midrule
Qwen 3B & Direct & 0.3\,{\scriptsize [0.0, 1.0]} & 0.3\,{\scriptsize [0.0, 1.0]} \\
 & Reason & 1.7\,{\scriptsize [0.3, 3.1]} & 2.1\,{\scriptsize [0.7, 3.8]} \\
Qwen 7B & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 0.3\,{\scriptsize [0.0, 1.0]} \\
 & Reason & 5.9\,{\scriptsize [3.1, 9.0]} & 6.9\,{\scriptsize [3.8, 10.4]} \\
Qwen 32B & Direct & 0.3\,{\scriptsize [0.0, 1.0]} & 1.7\,{\scriptsize [0.3, 3.5]} \\
 & Reason & 2.1\,{\scriptsize [0.7, 3.8]} & 1.4\,{\scriptsize [0.3, 2.8]} \\
SmolVLM2 & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
Idefics3 & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 0.3\,{\scriptsize [0.0, 1.0]} & 0.3\,{\scriptsize [0.0, 1.0]} \\
Pixtral & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 0.3\,{\scriptsize [0.0, 1.0]} & 0.7\,{\scriptsize [0.0, 1.7]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r1_repeated_actions.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccc}
\toprule
Model & Protocol & Changed image & Changed threshold \\
\midrule
Qwen 3B & Direct & 96.9\,{\scriptsize [94.4, 99.0]} & 96.9\,{\scriptsize [94.8, 99.0]} \\
 & Reason & 88.2\,{\scriptsize [83.7, 92.4]} & 89.6\,{\scriptsize [85.1, 93.4]} \\
Qwen 7B & Direct & 98.3\,{\scriptsize [96.9, 99.7]} & 95.5\,{\scriptsize [92.4, 98.3]} \\
 & Reason & 70.8\,{\scriptsize [64.9, 76.7]} & 68.8\,{\scriptsize [62.5, 74.7]} \\
Qwen 32B & Direct & 98.3\,{\scriptsize [96.5, 99.7]} & 95.5\,{\scriptsize [92.4, 98.3]} \\
 & Reason & 79.9\,{\scriptsize [75.0, 84.7]} & 77.1\,{\scriptsize [71.5, 82.3]} \\
SmolVLM2 & Direct & 95.1\,{\scriptsize [91.7, 97.9]} & 95.8\,{\scriptsize [93.1, 98.3]} \\
 & Reason & 81.6\,{\scriptsize [76.4, 86.8]} & 75.0\,{\scriptsize [68.8, 80.9]} \\
Idefics3 & Direct & 97.6\,{\scriptsize [95.5, 99.3]} & 96.9\,{\scriptsize [94.1, 99.0]} \\
 & Reason & 93.8\,{\scriptsize [89.9, 97.2]} & 98.3\,{\scriptsize [96.2, 99.7]} \\
Pixtral & Direct & 100.0\,{\scriptsize [100.0, 100.0]} & 97.9\,{\scriptsize [95.1, 100.0]} \\
 & Reason & 83.0\,{\scriptsize [78.1, 87.5]} & 78.1\,{\scriptsize [72.2, 83.7]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r1_system_bounce.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcc}
\toprule
Model & Direct & Reason \\
\midrule
Qwen 3B & 13.0\,{\scriptsize [6.8, 19.8]} & 30.2\,{\scriptsize [23.4, 36.6]} \\
Qwen 7B & 31.2\,{\scriptsize [24.5, 37.8]} & 40.6\,{\scriptsize [33.7, 47.3]} \\
Qwen 32B & 49.5\,{\scriptsize [48.3, 50.0]} & 21.9\,{\scriptsize [15.1, 28.8]} \\
SmolVLM2 & 15.6\,{\scriptsize [9.5, 22.3]} & 15.1\,{\scriptsize [10.2, 20.3]} \\
Idefics3 & 38.5\,{\scriptsize [32.0, 44.3]} & 44.8\,{\scriptsize [39.8, 48.9]} \\
Pixtral & 49.0\,{\scriptsize [46.4, 50.0]} & 23.4\,{\scriptsize [17.0, 30.1]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r1_system_slide.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcc}
\toprule
Model & Direct & Reason \\
\midrule
Qwen 3B & 7.8\,{\scriptsize [3.3, 12.8]} & 24.5\,{\scriptsize [17.0, 31.5]} \\
Qwen 7B & 29.2\,{\scriptsize [22.3, 35.3]} & 35.9\,{\scriptsize [29.4, 41.8]} \\
Qwen 32B & 49.5\,{\scriptsize [47.6, 51.2]} & 19.8\,{\scriptsize [13.9, 25.5]} \\
SmolVLM2 & 21.9\,{\scriptsize [15.2, 28.7]} & 6.2\,{\scriptsize [2.6, 10.2]} \\
Idefics3 & 24.5\,{\scriptsize [17.7, 31.5]} & 39.6\,{\scriptsize [34.0, 44.8]} \\
Pixtral & 47.4\,{\scriptsize [44.3, 49.5]} & 14.1\,{\scriptsize [8.5, 19.8]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r1_system_spring.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcc}
\toprule
Model & Direct & Reason \\
\midrule
Qwen 3B & 6.2\,{\scriptsize [2.3, 11.1]} & 20.3\,{\scriptsize [13.1, 27.5]} \\
Qwen 7B & 49.0\,{\scriptsize [46.7, 50.0]} & 40.6\,{\scriptsize [33.6, 47.6]} \\
Qwen 32B & 49.5\,{\scriptsize [48.3, 50.0]} & 21.4\,{\scriptsize [14.8, 28.3]} \\
SmolVLM2 & 14.1\,{\scriptsize [8.5, 20.2]} & 18.2\,{\scriptsize [11.4, 25.0]} \\
Idefics3 & 36.5\,{\scriptsize [30.4, 42.1]} & 38.5\,{\scriptsize [32.8, 44.0]} \\
Pixtral & 50.0\,{\scriptsize [50.0, 50.0]} & 14.1\,{\scriptsize [8.9, 19.4]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r2_evidence_and_answers.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Protocol & Enough evidence & Supplied evidence & Resolved + correct \\
\midrule
Qwen 3B & Direct & 58.5\,{\scriptsize [55.6, 61.5]} & 34.6\,{\scriptsize [31.9, 37.5]} & 18.8\,{\scriptsize [16.1, 22.0]} \\
 & Reason & 56.8\,{\scriptsize [54.3, 59.4]} & 25.3\,{\scriptsize [22.4, 28.5]} & 10.3\,{\scriptsize [7.9, 12.8]} \\
Qwen 7B & Direct & 62.0\,{\scriptsize [58.7, 65.5]} & 0.8\,{\scriptsize [0.3, 1.5]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 61.1\,{\scriptsize [58.2, 64.2]} & 26.8\,{\scriptsize [24.2, 29.3]} & 15.0\,{\scriptsize [12.4, 17.9]} \\
Qwen 32B & Direct & 62.0\,{\scriptsize [58.7, 65.5]} & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 70.1\,{\scriptsize [66.7, 73.8]} & NA & NA \\
SmolVLM2 & Direct & 56.6\,{\scriptsize [54.0, 59.4]} & 15.3\,{\scriptsize [12.9, 17.5]} & 12.0\,{\scriptsize [9.5, 14.6]} \\
 & Reason & 48.4\,{\scriptsize [43.9, 53.1]} & 16.1\,{\scriptsize [13.5, 19.1]} & 8.2\,{\scriptsize [6.2, 10.3]} \\
Idefics3 & Direct & 53.1\,{\scriptsize [51.4, 55.2]} & 0.1\,{\scriptsize [0.0, 0.3]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 51.7\,{\scriptsize [50.5, 53.3]} & 0.3\,{\scriptsize [0.0, 0.6]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
Pixtral & Direct & 50.0\,{\scriptsize [50.0, 50.0]} & 0.0\,{\scriptsize [0.0, 0.0]} & 0.0\,{\scriptsize [0.0, 0.0]} \\
 & Reason & 56.9\,{\scriptsize [54.3, 59.7]} & 5.6\,{\scriptsize [4.3, 7.1]} & 3.6\,{\scriptsize [2.2, 5.1]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r2_initial_answers.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Protocol & Known answer & Unknown answer & Action agreement \\
\midrule
Qwen 3B & Direct & 28.8\,{\scriptsize [23.6, 34.0]} & 36.1\,{\scriptsize [30.2, 41.7]} & 37.0\,{\scriptsize [31.1, 42.7]} \\
 & Reason & 18.4\,{\scriptsize [13.9, 23.3]} & 60.8\,{\scriptsize [53.8, 67.0]} & 44.4\,{\scriptsize [38.0, 51.0]} \\
Qwen 7B & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 100.0\,{\scriptsize [100.0, 100.0]} & 30.4\,{\scriptsize [23.4, 37.8]} \\
 & Reason & 25.0\,{\scriptsize [20.1, 29.9]} & 36.5\,{\scriptsize [31.2, 42.4]} & 56.2\,{\scriptsize [51.4, 60.8]} \\
Qwen 32B & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 100.0\,{\scriptsize [100.0, 100.0]} & 24.7\,{\scriptsize [18.1, 31.6]} \\
 & Reason & NA & NA & NA \\
SmolVLM2 & Direct & 23.3\,{\scriptsize [18.1, 28.5]} & 60.8\,{\scriptsize [54.9, 67.0]} & 52.3\,{\scriptsize [46.7, 58.0]} \\
 & Reason & 16.0\,{\scriptsize [12.2, 20.1]} & 31.2\,{\scriptsize [26.0, 36.5]} & 45.7\,{\scriptsize [40.5, 51.2]} \\
Idefics3 & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 99.7\,{\scriptsize [99.0, 100.0]} & 38.7\,{\scriptsize [31.4, 46.5]} \\
 & Reason & 0.7\,{\scriptsize [0.0, 1.7]} & 97.9\,{\scriptsize [96.2, 99.3]} & 21.7\,{\scriptsize [15.6, 28.1]} \\
Pixtral & Direct & 0.0\,{\scriptsize [0.0, 0.0]} & 100.0\,{\scriptsize [100.0, 100.0]} & 2.4\,{\scriptsize [0.3, 4.9]} \\
 & Reason & 12.5\,{\scriptsize [8.7, 16.3]} & 80.2\,{\scriptsize [75.0, 84.7]} & 64.6\,{\scriptsize [59.5, 69.8]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r3_action_counts_determined.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccccccc}
\toprule
Model & Protocol & Stop & Missing & Repeat & Fall & Both & Invalid \\
\midrule
Qwen 3B & Direct & 6 & 45 & 233 & 0 & 4 & 0 \\
 & Reason & 111 & 35 & 132 & 4 & 6 & 0 \\
Qwen 7B & Direct & 199 & 13 & 18 & 0 & 58 & 0 \\
 & Reason & 185 & 37 & 41 & 5 & 20 & 0 \\
Qwen 32B & Direct & 216 & 71 & 1 & 0 & 0 & 0 \\
 & Reason & 58 & 62 & 69 & 44 & 55 & 0 \\
SmolVLM2 & Direct & 61 & 40 & 161 & 26 & 0 & 0 \\
 & Reason & 53 & 27 & 54 & 63 & 29 & 62 \\
Idefics3 & Direct & 176 & 17 & 93 & 0 & 2 & 0 \\
 & Reason & 226 & 10 & 47 & 5 & 0 & 0 \\
Pixtral & Direct & 281 & 0 & 7 & 0 & 0 & 0 \\
 & Reason & 59 & 43 & 182 & 4 & 0 & 0 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r3_action_counts_unresolved.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccccccc}
\toprule
Model & Protocol & Stop & Missing & Repeat & Fall & Both & Invalid \\
\midrule
Qwen 3B & Direct & 6 & 46 & 232 & 1 & 3 & 0 \\
 & Reason & 105 & 33 & 139 & 5 & 6 & 0 \\
Qwen 7B & Direct & 202 & 11 & 17 & 0 & 58 & 0 \\
 & Reason & 186 & 40 & 35 & 3 & 24 & 0 \\
Qwen 32B & Direct & 218 & 69 & 1 & 0 & 0 & 0 \\
 & Reason & 50 & 63 & 69 & 53 & 53 & 0 \\
SmolVLM2 & Direct & 60 & 38 & 161 & 29 & 0 & 0 \\
 & Reason & 47 & 23 & 62 & 61 & 30 & 65 \\
Idefics3 & Direct & 175 & 15 & 95 & 0 & 3 & 0 \\
 & Reason & 224 & 10 & 50 & 4 & 0 & 0 \\
Pixtral & Direct & 281 & 0 & 7 & 0 & 0 & 0 \\
 & Reason & 65 & 40 & 178 & 4 & 0 & 1 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r3_repeated_test_all.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccc}
\toprule
Model & Protocol & Repeat known test & Property purchases \\
\midrule
Qwen 3B & Direct & 83.6\,{\scriptsize [77.6, 89.5]} & 556 \\
 & Reason & 79.9\,{\scriptsize [72.1, 87.2]} & 339 \\
Qwen 7B & Direct & 59.3\,{\scriptsize [36.4, 82.2]} & 59 \\
 & Reason & 49.7\,{\scriptsize [36.9, 62.9]} & 153 \\
Qwen 32B & Direct & 1.4\,{\scriptsize [0.0, 3.7]} & 142 \\
 & Reason & 52.5\,{\scriptsize [42.4, 62.4]} & 263 \\
SmolVLM2 & Direct & 80.5\,{\scriptsize [72.4, 87.6]} & 400 \\
 & Reason & 69.9\,{\scriptsize [57.1, 81.9]} & 166 \\
Idefics3 & Direct & 85.5\,{\scriptsize [75.4, 93.9]} & 220 \\
 & Reason & 82.9\,{\scriptsize [70.7, 94.7]} & 117 \\
Pixtral & Direct & 100.0\,{\scriptsize [100.0, 100.0]} & 14 \\
 & Reason & 81.3\,{\scriptsize [74.5, 87.5]} & 443 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r3_repeated_test_unresolved.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccc}
\toprule
Model & Protocol & Repeat known test & Property purchases \\
\midrule
Qwen 3B & Direct & 83.5\,{\scriptsize [77.5, 89.5]} & 278 \\
 & Reason & 80.8\,{\scriptsize [73.0, 88.3]} & 172 \\
Qwen 7B & Direct & 60.7\,{\scriptsize [36.8, 85.0]} & 28 \\
 & Reason & 46.7\,{\scriptsize [32.9, 61.0]} & 75 \\
Qwen 32B & Direct & 1.4\,{\scriptsize [0.0, 4.6]} & 70 \\
 & Reason & 52.3\,{\scriptsize [42.4, 62.3]} & 132 \\
SmolVLM2 & Direct & 80.9\,{\scriptsize [72.9, 88.0]} & 199 \\
 & Reason & 72.9\,{\scriptsize [60.5, 84.3]} & 85 \\
Idefics3 & Direct & 86.4\,{\scriptsize [76.4, 94.7]} & 110 \\
 & Reason & 83.3\,{\scriptsize [71.2, 95.2]} & 60 \\
Pixtral & Direct & 100.0\,{\scriptsize [100.0, 100.0]} & 7 \\
 & Reason & 81.7\,{\scriptsize [74.4, 88.4]} & 218 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r3_wasted_choices.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Protocol & Unneeded test & Useless test & Early stop \\
\midrule
Qwen 3B & Direct & 97.9\,{\scriptsize [95.1, 100.0]} & 80.9\,{\scriptsize [74.7, 87.2]} & 2.1\,{\scriptsize [0.3, 4.5]} \\
 & Reason & 61.5\,{\scriptsize [54.2, 68.8]} & 50.0\,{\scriptsize [42.7, 58.3]} & 36.5\,{\scriptsize [28.8, 43.8]} \\
Qwen 7B & Direct & 30.9\,{\scriptsize [24.0, 38.2]} & 5.9\,{\scriptsize [2.8, 9.7]} & 70.1\,{\scriptsize [62.8, 77.1]} \\
 & Reason & 35.8\,{\scriptsize [28.8, 42.7]} & 13.2\,{\scriptsize [8.7, 18.1]} & 64.6\,{\scriptsize [57.6, 71.5]} \\
Qwen 32B & Direct & 25.0\,{\scriptsize [18.4, 32.0]} & 0.3\,{\scriptsize [0.0, 1.0]} & 75.7\,{\scriptsize [68.8, 82.3]} \\
 & Reason & 79.9\,{\scriptsize [74.3, 85.4]} & 42.4\,{\scriptsize [35.4, 49.3]} & 17.4\,{\scriptsize [12.2, 22.9]} \\
SmolVLM2 & Direct & 78.8\,{\scriptsize [72.2, 85.1]} & 66.0\,{\scriptsize [58.3, 72.9]} & 20.8\,{\scriptsize [14.6, 27.8]} \\
 & Reason & 60.1\,{\scriptsize [52.8, 67.4]} & 42.7\,{\scriptsize [35.4, 50.0]} & 16.3\,{\scriptsize [11.1, 22.2]} \\
Idefics3 & Direct & 38.9\,{\scriptsize [31.6, 46.9]} & 33.0\,{\scriptsize [25.3, 41.0]} & 60.8\,{\scriptsize [52.8, 68.1]} \\
 & Reason & 21.5\,{\scriptsize [15.3, 28.1]} & 18.8\,{\scriptsize [12.8, 25.0]} & 77.8\,{\scriptsize [71.2, 84.0]} \\
Pixtral & Direct & 2.4\,{\scriptsize [0.3, 4.9]} & 2.4\,{\scriptsize [0.3, 4.9]} & 97.6\,{\scriptsize [95.1, 99.7]} \\
 & Reason & 79.5\,{\scriptsize [74.0, 84.7]} & 63.2\,{\scriptsize [56.2, 70.5]} & 22.6\,{\scriptsize [16.3, 28.5]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_idefics.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Idefics3 & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 0.0\,{\scriptsize [0.0, 0.0]} & 0.00\,{\scriptsize [0.00, 0.00]} & 0.3\,{\scriptsize [0.0, 0.9]} & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 0.2\,{\scriptsize [0.0, 0.5]} & 1.00\,{\scriptsize [1.00, 1.00]} & 1.6\,{\scriptsize [0.7, 2.6]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 0.2\,{\scriptsize [0.0, 0.5]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 0.1\,{\scriptsize [0.0, 0.3]} & 2.00\,{\scriptsize [2.00, 2.00]} & 0.4\,{\scriptsize [0.0, 1.1]} & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 0.1 & 1.25 & 0.5 & 1.25 \\
Minimum cost selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.50\,{\scriptsize [0.50, 0.50]} & 0.3\,{\scriptsize [0.0, 0.9]} & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.40\,{\scriptsize [0.32, 0.48]} & 0.0\,{\scriptsize [0.0, 0.0]} & 0.22\,{\scriptsize [0.16, 0.28]} \\
Model + exact reader & 53.1\,{\scriptsize [51.4, 55.2]} & 0.40\,{\scriptsize [0.32, 0.48]} & 51.7\,{\scriptsize [50.5, 53.3]} & 0.22\,{\scriptsize [0.16, 0.28]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_pixtral.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Pixtral & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 0.0\,{\scriptsize [0.0, 0.0]} & 0.00\,{\scriptsize [0.00, 0.00]} & 6.2\,{\scriptsize [4.3, 8.2]} & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 2.4\,{\scriptsize [1.2, 3.8]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 0.9\,{\scriptsize [0.2, 1.7]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 4.8\,{\scriptsize [3.4, 6.3]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 0.0\,{\scriptsize [0.0, 0.0]} & 2.00\,{\scriptsize [2.00, 2.00]} & 6.4\,{\scriptsize [4.4, 8.7]} & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 0.0 & 1.25 & 3.6 & 1.25 \\
Minimum cost selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.50\,{\scriptsize [0.50, 0.50]} & 8.8\,{\scriptsize [6.7, 10.9]} & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.02\,{\scriptsize [0.00, 0.05]} & 3.6\,{\scriptsize [2.2, 5.1]} & 0.78\,{\scriptsize [0.73, 0.84]} \\
Model + exact reader & 50.0\,{\scriptsize [50.0, 50.0]} & 0.02\,{\scriptsize [0.00, 0.05]} & 56.9\,{\scriptsize [54.3, 59.7]} & 0.78\,{\scriptsize [0.73, 0.84]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_qwen3.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Qwen 3B & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 14.4\,{\scriptsize [11.8, 17.0]} & 0.00\,{\scriptsize [0.00, 0.00]} & 9.2\,{\scriptsize [6.9, 11.6]} & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 15.5\,{\scriptsize [12.8, 18.4]} & 1.00\,{\scriptsize [1.00, 1.00]} & 9.2\,{\scriptsize [6.9, 11.6]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 15.1\,{\scriptsize [12.5, 17.9]} & 1.00\,{\scriptsize [1.00, 1.00]} & 7.5\,{\scriptsize [5.4, 9.9]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 32.7\,{\scriptsize [29.3, 36.5]} & 1.00\,{\scriptsize [1.00, 1.00]} & 21.1\,{\scriptsize [17.7, 24.7]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 32.1\,{\scriptsize [28.6, 35.8]} & 2.00\,{\scriptsize [2.00, 2.00]} & 28.5\,{\scriptsize [25.0, 32.0]} & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 23.8 & 1.25 & 16.6 & 1.25 \\
Minimum cost selector & 31.7\,{\scriptsize [28.3, 35.3]} & 0.50\,{\scriptsize [0.50, 0.50]} & 19.6\,{\scriptsize [16.1, 23.4]} & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 18.8\,{\scriptsize [16.1, 22.0]} & 0.99\,{\scriptsize [0.96, 1.02]} & 10.3\,{\scriptsize [7.9, 12.8]} & 0.65\,{\scriptsize [0.57, 0.72]} \\
Model + exact reader & 58.5\,{\scriptsize [55.6, 61.5]} & 0.99\,{\scriptsize [0.96, 1.02]} & 56.8\,{\scriptsize [54.3, 59.4]} & 0.65\,{\scriptsize [0.57, 0.72]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_qwen32.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Qwen 32B & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 0.0\,{\scriptsize [0.0, 0.0]} & 0.00\,{\scriptsize [0.00, 0.00]} & NA & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 1.2\,{\scriptsize [0.5, 2.1]} & 1.00\,{\scriptsize [1.00, 1.00]} & NA & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & NA & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & NA & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 0.0\,{\scriptsize [0.0, 0.0]} & 2.00\,{\scriptsize [2.00, 2.00]} & NA & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 0.3 & 1.25 & NA & 1.25 \\
Minimum cost selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.50\,{\scriptsize [0.50, 0.50]} & NA & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.25\,{\scriptsize [0.18, 0.32]} & NA & 1.00\,{\scriptsize [0.91, 1.09]} \\
Model + exact reader & 62.0\,{\scriptsize [58.7, 65.5]} & 0.25\,{\scriptsize [0.18, 0.32]} & 70.1\,{\scriptsize [66.7, 73.8]} & 1.00\,{\scriptsize [0.91, 1.09]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_qwen7.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Qwen 7B & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 0.0\,{\scriptsize [0.0, 0.0]} & 0.00\,{\scriptsize [0.00, 0.00]} & 12.5\,{\scriptsize [10.1, 14.9]} & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 0.2\,{\scriptsize [0.0, 0.5]} & 1.00\,{\scriptsize [1.00, 1.00]} & 10.1\,{\scriptsize [8.0, 12.2]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 0.0\,{\scriptsize [0.0, 0.0]} & 1.00\,{\scriptsize [1.00, 1.00]} & 12.2\,{\scriptsize [9.7, 14.6]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 0.7\,{\scriptsize [0.3, 1.3]} & 1.00\,{\scriptsize [1.00, 1.00]} & 27.0\,{\scriptsize [23.8, 30.4]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 0.4\,{\scriptsize [0.1, 0.9]} & 2.00\,{\scriptsize [2.00, 2.00]} & 28.2\,{\scriptsize [24.9, 31.4]} & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 0.3 & 1.25 & 19.4 & 1.25 \\
Minimum cost selector & 0.5\,{\scriptsize [0.2, 1.0]} & 0.50\,{\scriptsize [0.50, 0.50]} & 25.4\,{\scriptsize [22.2, 28.7]} & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 0.0\,{\scriptsize [0.0, 0.0]} & 0.51\,{\scriptsize [0.39, 0.64]} & 15.0\,{\scriptsize [12.4, 17.9]} & 0.43\,{\scriptsize [0.35, 0.52]} \\
Model + exact reader & 62.0\,{\scriptsize [58.7, 65.5]} & 0.51\,{\scriptsize [0.39, 0.64]} & 61.1\,{\scriptsize [58.2, 64.2]} & 0.43\,{\scriptsize [0.35, 0.52]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_policies_smol.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
SmolVLM2 & Direct: correct & Direct: cost & Reason: correct & Reason: cost \\
\midrule
Always stop & 11.6\,{\scriptsize [9.0, 14.2]} & 0.00\,{\scriptsize [0.00, 0.00]} & 8.0\,{\scriptsize [6.1, 10.1]} & 0.00\,{\scriptsize [0.00, 0.00]} \\
Repeat known test & 11.6\,{\scriptsize [9.2, 14.1]} & 1.00\,{\scriptsize [1.00, 1.00]} & 7.3\,{\scriptsize [5.6, 9.4]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Free fall & 11.6\,{\scriptsize [9.2, 14.1]} & 1.00\,{\scriptsize [1.00, 1.00]} & 8.7\,{\scriptsize [6.6, 10.9]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Test unknown parameter & 16.6\,{\scriptsize [13.8, 19.4]} & 1.00\,{\scriptsize [1.00, 1.00]} & 15.2\,{\scriptsize [12.2, 18.4]} & 1.00\,{\scriptsize [1.00, 1.00]} \\
Complete report & 15.6\,{\scriptsize [12.8, 18.4]} & 2.00\,{\scriptsize [2.00, 2.00]} & 16.2\,{\scriptsize [13.4, 19.3]} & 2.00\,{\scriptsize [2.00, 2.00]} \\
Random test & 13.9 & 1.25 & 11.8 & 1.25 \\
Minimum cost selector & 19.4\,{\scriptsize [16.1, 22.8]} & 0.50\,{\scriptsize [0.50, 0.50]} & 15.5\,{\scriptsize [12.6, 18.7]} & 0.50\,{\scriptsize [0.50, 0.50]} \\
Model selector & 12.0\,{\scriptsize [9.5, 14.6]} & 0.79\,{\scriptsize [0.72, 0.85]} & 8.2\,{\scriptsize [6.2, 10.3]} & 0.71\,{\scriptsize [0.61, 0.80]} \\
Model + exact reader & 56.6\,{\scriptsize [54.0, 59.4]} & 0.79\,{\scriptsize [0.72, 0.85]} & 48.4\,{\scriptsize [43.9, 53.1]} & 0.71\,{\scriptsize [0.61, 0.80]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_reprice_accuracy_direct.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Price 1 & Price 2 & Price 3 & Price 5 \\
\midrule
Qwen 3B & 9.5\,{\scriptsize [6.4, 12.8]} & 9.0\,{\scriptsize [5.9, 12.3]} & 9.0\,{\scriptsize [5.9, 12.3]} & 9.0\,{\scriptsize [5.9, 12.3]} \\
Qwen 7B & 46.5\,{\scriptsize [44.4, 48.3]} & 36.5\,{\scriptsize [33.0, 39.8]} & 36.5\,{\scriptsize [33.0, 39.8]} & 36.5\,{\scriptsize [33.0, 39.8]} \\
Qwen 32B & 49.5\,{\scriptsize [48.6, 50.2]} & 49.5\,{\scriptsize [48.6, 50.2]} & 49.5\,{\scriptsize [48.6, 50.2]} & 49.5\,{\scriptsize [48.6, 50.2]} \\
SmolVLM2 & 17.2\,{\scriptsize [13.7, 21.2]} & 17.2\,{\scriptsize [13.7, 21.2]} & 17.2\,{\scriptsize [13.7, 21.2]} & 17.2\,{\scriptsize [13.7, 21.2]} \\
Idefics3 & 33.7\,{\scriptsize [29.9, 37.3]} & 33.2\,{\scriptsize [29.3, 36.8]} & 33.2\,{\scriptsize [29.3, 36.8]} & 33.2\,{\scriptsize [29.3, 36.8]} \\
Pixtral & 48.8\,{\scriptsize [47.6, 49.8]} & 48.8\,{\scriptsize [47.6, 49.8]} & 48.8\,{\scriptsize [47.6, 49.8]} & 48.8\,{\scriptsize [47.6, 49.8]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_reprice_accuracy_reason.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Price 1 & Price 2 & Price 3 & Price 5 \\
\midrule
Qwen 3B & 26.0\,{\scriptsize [21.9, 29.9]} & 25.0\,{\scriptsize [20.8, 29.0]} & 25.0\,{\scriptsize [20.8, 29.0]} & 25.0\,{\scriptsize [20.8, 29.0]} \\
Qwen 7B & 43.2\,{\scriptsize [39.6, 46.5]} & 39.1\,{\scriptsize [35.1, 42.7]} & 39.1\,{\scriptsize [35.1, 42.7]} & 39.1\,{\scriptsize [35.1, 42.7]} \\
Qwen 32B & 30.2\,{\scriptsize [26.7, 33.9]} & 21.0\,{\scriptsize [17.4, 24.8]} & 21.0\,{\scriptsize [17.4, 24.8]} & 21.0\,{\scriptsize [17.4, 24.8]} \\
SmolVLM2 & 18.4\,{\scriptsize [14.9, 22.2]} & 13.2\,{\scriptsize [9.9, 16.7]} & 13.2\,{\scriptsize [9.9, 16.7]} & 13.2\,{\scriptsize [9.9, 16.7]} \\
Idefics3 & 41.0\,{\scriptsize [37.8, 43.9]} & 41.0\,{\scriptsize [37.8, 43.9]} & 41.0\,{\scriptsize [37.8, 43.9]} & 41.0\,{\scriptsize [37.8, 43.9]} \\
Pixtral & 17.2\,{\scriptsize [13.7, 20.5]} & 17.2\,{\scriptsize [13.7, 20.5]} & 17.2\,{\scriptsize [13.7, 20.5]} & 17.2\,{\scriptsize [13.7, 20.5]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_reprice_cost_direct.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Price 1 & Price 2 & Price 3 & Price 5 \\
\midrule
Qwen 3B & 0.98\,{\scriptsize [0.95, 1.00]} & 0.99\,{\scriptsize [0.96, 1.02]} & 1.00\,{\scriptsize [0.97, 1.04]} & 1.03\,{\scriptsize [0.97, 1.10]} \\
Qwen 7B & 0.30\,{\scriptsize [0.23, 0.38]} & 0.51\,{\scriptsize [0.39, 0.64]} & 0.71\,{\scriptsize [0.53, 0.90]} & 1.11\,{\scriptsize [0.81, 1.43]} \\
Qwen 32B & 0.25\,{\scriptsize [0.18, 0.32]} & 0.25\,{\scriptsize [0.18, 0.32]} & 0.25\,{\scriptsize [0.18, 0.32]} & 0.25\,{\scriptsize [0.18, 0.32]} \\
SmolVLM2 & 0.79\,{\scriptsize [0.72, 0.85]} & 0.79\,{\scriptsize [0.72, 0.85]} & 0.79\,{\scriptsize [0.72, 0.85]} & 0.79\,{\scriptsize [0.72, 0.85]} \\
Idefics3 & 0.39\,{\scriptsize [0.32, 0.47]} & 0.40\,{\scriptsize [0.32, 0.48]} & 0.41\,{\scriptsize [0.33, 0.49]} & 0.43\,{\scriptsize [0.33, 0.52]} \\
Pixtral & 0.02\,{\scriptsize [0.00, 0.05]} & 0.02\,{\scriptsize [0.00, 0.05]} & 0.02\,{\scriptsize [0.00, 0.05]} & 0.02\,{\scriptsize [0.00, 0.05]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r4_reprice_cost_reason.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Price 1 & Price 2 & Price 3 & Price 5 \\
\midrule
Qwen 3B & 0.62\,{\scriptsize [0.55, 0.70]} & 0.65\,{\scriptsize [0.57, 0.72]} & 0.67\,{\scriptsize [0.58, 0.76]} & 0.71\,{\scriptsize [0.60, 0.84]} \\
Qwen 7B & 0.36\,{\scriptsize [0.29, 0.42]} & 0.43\,{\scriptsize [0.35, 0.52]} & 0.51\,{\scriptsize [0.40, 0.63]} & 0.66\,{\scriptsize [0.49, 0.85]} \\
Qwen 32B & 0.81\,{\scriptsize [0.76, 0.86]} & 1.00\,{\scriptsize [0.91, 1.09]} & 1.19\,{\scriptsize [1.05, 1.34]} & 1.56\,{\scriptsize [1.31, 1.83]} \\
SmolVLM2 & 0.61\,{\scriptsize [0.53, 0.68]} & 0.71\,{\scriptsize [0.61, 0.80]} & 0.81\,{\scriptsize [0.68, 0.94]} & 1.02\,{\scriptsize [0.81, 1.23]} \\
Idefics3 & 0.22\,{\scriptsize [0.16, 0.28]} & 0.22\,{\scriptsize [0.16, 0.28]} & 0.22\,{\scriptsize [0.16, 0.28]} & 0.22\,{\scriptsize [0.16, 0.28]} \\
Pixtral & 0.78\,{\scriptsize [0.73, 0.84]} & 0.78\,{\scriptsize [0.73, 0.84]} & 0.78\,{\scriptsize [0.73, 0.84]} & 0.78\,{\scriptsize [0.73, 0.84]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r5_controls.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Protocol & Read the ruler & Infer parameter & Given parameters \\
\midrule
Qwen 3B & Direct & 41.7\,{\scriptsize [36.8, 46.5]} & 49.7\,{\scriptsize [45.5, 53.8]} & 35.5\,{\scriptsize [32.0, 39.1]} \\
 & Reason & 2.1\,{\scriptsize [0.7, 3.8]} & 53.8\,{\scriptsize [48.6, 58.7]} & 35.0\,{\scriptsize [31.0, 38.7]} \\
Qwen 7B & Direct & 83.7\,{\scriptsize [79.2, 87.9]} & 53.5\,{\scriptsize [48.6, 58.7]} & 49.6\,{\scriptsize [49.0, 50.1]} \\
 & Reason & 67.7\,{\scriptsize [61.4, 74.3]} & 31.9\,{\scriptsize [26.0, 37.8]} & 41.9\,{\scriptsize [36.7, 47.4]} \\
Qwen 32B & Direct & 29.9\,{\scriptsize [24.3, 35.8]} & 51.0\,{\scriptsize [48.6, 53.5]} & 50.4\,{\scriptsize [47.1, 53.5]} \\
 & Reason & 25.7\,{\scriptsize [21.5, 30.2]} & 17.0\,{\scriptsize [12.2, 21.9]} & 33.8\,{\scriptsize [30.2, 37.2]} \\
SmolVLM2 & Direct & 42.0\,{\scriptsize [38.9, 44.8]} & 50.3\,{\scriptsize [44.4, 55.9]} & 43.9\,{\scriptsize [41.1, 46.6]} \\
 & Reason & 36.5\,{\scriptsize [33.0, 39.9]} & 13.2\,{\scriptsize [9.4, 17.4]} & 41.9\,{\scriptsize [39.3, 44.4]} \\
Idefics3 & Direct & 2.8\,{\scriptsize [1.0, 4.9]} & 50.0\,{\scriptsize [45.1, 54.9]} & 46.2\,{\scriptsize [43.9, 48.5]} \\
 & Reason & 1.4\,{\scriptsize [0.3, 2.8]} & 49.0\,{\scriptsize [45.5, 52.4]} & 31.4\,{\scriptsize [28.0, 35.0]} \\
Pixtral & Direct & 48.3\,{\scriptsize [43.8, 52.8]} & 52.8\,{\scriptsize [47.9, 57.6]} & 0.1\,{\scriptsize [0.0, 0.3]} \\
 & Reason & 67.0\,{\scriptsize [61.4, 73.3]} & 56.2\,{\scriptsize [50.7, 61.1]} & 45.5\,{\scriptsize [42.3, 48.5]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r5_validity_direct.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccccc}
\toprule
Request & Qwen 3B & Qwen 7B & Qwen 32B & Smol & Idefics & Pixtral \\
\midrule
Choose next test & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Initial answer & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
After a test & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Given parameters & 100.0 & 100.0 & 94.2 & 100.0 & 100.0 & 0.1 \\
Read the ruler & 100.0 & 100.0 & 42.4 & 100.0 & 100.0 & 100.0 \\
Infer parameter & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Readings as text & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 45.5 \\
Changed rendering & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Reworded question & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Given equations & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Check possible worlds & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
No initial test & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 61.1 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r5_validity_reason.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccccc}
\toprule
Request & Qwen 3B & Qwen 7B & Qwen 32B & Smol & Idefics & Pixtral \\
\midrule
Choose next test & 100.0 & 100.0 & 100.0 & 78.0 & 100.0 & 99.8 \\
Initial answer & 100.0 & 86.6 & NA & 61.5 & 100.0 & 100.0 \\
After a test & 100.0 & 97.4 & NA & 58.1 & 100.0 & 99.9 \\
Given parameters & 71.5 & 65.8 & 99.7 & 89.6 & 100.0 & 100.0 \\
Read the ruler & 25.3 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
Infer parameter & 95.5 & 52.8 & 27.1 & 30.9 & 100.0 & 100.0 \\
Readings as text & 100.0 & 99.7 & NA & 99.0 & 100.0 & 100.0 \\
Changed rendering & 100.0 & 100.0 & NA & 71.2 & 100.0 & 100.0 \\
Reworded question & 100.0 & 99.3 & NA & 71.5 & 100.0 & 100.0 \\
Given equations & 100.0 & 100.0 & NA & 61.5 & 100.0 & 100.0 \\
Check possible worlds & 100.0 & 100.0 & NA & 78.5 & 100.0 & 96.9 \\
No initial test & 100.0 & 100.0 & NA & 91.0 & 100.0 & 100.0 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_base.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcc}
\toprule
Model & Direct & Reason \\
\midrule
Qwen 3B & 10.8\,{\scriptsize [6.6, 15.3]} & 25.0\,{\scriptsize [19.4, 30.6]} \\
Qwen 7B & 37.2\,{\scriptsize [31.6, 42.0]} & 38.2\,{\scriptsize [33.0, 43.1]} \\
Qwen 32B & 50.0\,{\scriptsize [49.0, 51.0]} & 21.5\,{\scriptsize [16.3, 26.7]} \\
SmolVLM2 & 17.0\,{\scriptsize [12.1, 22.2]} & 13.9\,{\scriptsize [9.4, 18.8]} \\
Idefics3 & 34.4\,{\scriptsize [29.2, 39.6]} & 43.1\,{\scriptsize [38.9, 46.9]} \\
Pixtral & 48.6\,{\scriptsize [46.5, 50.0]} & 14.2\,{\scriptsize [9.7, 18.8]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_altrender.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 83.5\,{\scriptsize [74.7, 91.5]} & 279 & 83.5\,{\scriptsize [72.8, 92.8]} & 170 \\
Qwen 7B & 51.5\,{\scriptsize [16.7, 85.7]} & 33 & 42.7\,{\scriptsize [25.3, 59.6]} & 82 \\
Qwen 32B & 0.0\,{\scriptsize [0.0, 0.0]} & 69 & NA & NA \\
SmolVLM2 & 88.4\,{\scriptsize [79.5, 96.3]} & 199 & 59.4\,{\scriptsize [38.6, 79.6]} & 64 \\
Idefics3 & 87.4\,{\scriptsize [73.9, 97.4]} & 103 & 72.2\,{\scriptsize [42.9, 100.0]} & 36 \\
Pixtral & 100.0\,{\scriptsize [100.0, 100.0]} & 6 & 86.2\,{\scriptsize [78.9, 93.1]} & 225 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_equations.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 82.1\,{\scriptsize [73.6, 89.9]} & 280 & 85.5\,{\scriptsize [75.1, 94.9]} & 166 \\
Qwen 7B & 62.5\,{\scriptsize [35.0, 90.0]} & 48 & 61.2\,{\scriptsize [44.0, 77.5]} & 67 \\
Qwen 32B & 0.0\,{\scriptsize [0.0, 0.0]} & 50 & NA & NA \\
SmolVLM2 & 74.6\,{\scriptsize [62.0, 85.9]} & 201 & 68.3\,{\scriptsize [52.4, 83.2]} & 104 \\
Idefics3 & 89.0\,{\scriptsize [75.9, 100.0]} & 109 & 89.5\,{\scriptsize [73.5, 100.0]} & 57 \\
Pixtral & 100.0\,{\scriptsize [100.0, 100.0]} & 16 & 97.0\,{\scriptsize [93.9, 99.3]} & 268 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_noimage.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 51.1\,{\scriptsize [39.7, 62.8]} & 270 & NA & 0 \\
Qwen 7B & 51.8\,{\scriptsize [33.3, 69.8]} & 112 & 46.2\,{\scriptsize [30.0, 63.3]} & 104 \\
Qwen 32B & 54.7\,{\scriptsize [41.4, 67.3]} & 212 & NA & NA \\
SmolVLM2 & 50.0\,{\scriptsize [26.8, 74.2]} & 64 & 54.5\,{\scriptsize [38.0, 71.1]} & 110 \\
Idefics3 & 46.4\,{\scriptsize [20.0, 72.2]} & 56 & 0.0\,{\scriptsize [0.0, 0.0]} & 4 \\
Pixtral & 58.3\,{\scriptsize [34.3, 81.5]} & 72 & 60.9\,{\scriptsize [49.5, 72.2]} & 220 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_paraphrase.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 92.4\,{\scriptsize [86.4, 97.5]} & 278 & 73.6\,{\scriptsize [61.9, 84.6]} & 201 \\
Qwen 7B & 67.3\,{\scriptsize [40.0, 91.3]} & 55 & 56.8\,{\scriptsize [36.6, 76.2]} & 74 \\
Qwen 32B & 0.0\,{\scriptsize [0.0, 0.0]} & 70 & NA & NA \\
SmolVLM2 & 80.3\,{\scriptsize [69.8, 89.8]} & 234 & 45.0\,{\scriptsize [30.7, 59.6]} & 111 \\
Idefics3 & 73.4\,{\scriptsize [57.1, 87.7]} & 128 & 75.0\,{\scriptsize [56.4, 91.7]} & 84 \\
Pixtral & 65.2\,{\scriptsize [22.2, 100.0]} & 23 & 79.1\,{\scriptsize [67.9, 88.9]} & 206 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_readings.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 50.4\,{\scriptsize [38.5, 62.2]} & 242 & 64.5\,{\scriptsize [31.2, 95.5]} & 31 \\
Qwen 7B & 0.0\,{\scriptsize [0.0, 0.0]} & 22 & 31.7\,{\scriptsize [13.6, 51.9]} & 60 \\
Qwen 32B & 0.0\,{\scriptsize [0.0, 0.0]} & 4 & NA & NA \\
SmolVLM2 & 69.0\,{\scriptsize [53.6, 84.0]} & 142 & 83.8\,{\scriptsize [72.3, 93.5]} & 136 \\
Idefics3 & 100.0\,{\scriptsize [100.0, 100.0]} & 8 & 23.1\,{\scriptsize [0.0, 56.3]} & 26 \\
Pixtral & 40.0\,{\scriptsize [4.3, 81.0]} & 25 & 64.9\,{\scriptsize [50.4, 79.2]} & 114 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_repeat_remaining.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct: repeat & $n$ & Reason: repeat & $n$ \\
\midrule
Qwen 3B & 83.2\,{\scriptsize [74.7, 91.2]} & 268 & 83.0\,{\scriptsize [70.3, 94.5]} & 135 \\
Qwen 7B & 50.0\,{\scriptsize [0.0, 100.0]} & 24 & 25.0\,{\scriptsize [12.1, 40.4]} & 60 \\
Qwen 32B & 5.7\,{\scriptsize [0.0, 18.2]} & 70 & NA & NA \\
SmolVLM2 & 69.4\,{\scriptsize [55.9, 81.8]} & 173 & 72.9\,{\scriptsize [54.0, 91.7]} & 70 \\
Idefics3 & 92.1\,{\scriptsize [80.0, 100.0]} & 101 & 97.6\,{\scriptsize [91.8, 100.0]} & 42 \\
Pixtral & 100.0\,{\scriptsize [100.0, 100.0]} & 2 & 85.8\,{\scriptsize [76.8, 93.4]} & 176 \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_altrender.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 9.0\,{\scriptsize [4.9, 13.2]} & $-$1.7\,{\scriptsize [$-$3.8, +0.0]} & 22.6\,{\scriptsize [17.0, 28.1]} & $-$2.4\,{\scriptsize [$-$5.9, +0.7]} \\
Qwen 7B & 39.9\,{\scriptsize [34.7, 45.1]} & +2.8\,{\scriptsize [+0.3, +5.9]} & 38.9\,{\scriptsize [34.0, 43.4]} & +0.7\,{\scriptsize [$-$5.2, +6.3]} \\
Qwen 32B & 49.0\,{\scriptsize [47.9, 50.0]} & $-$1.0\,{\scriptsize [$-$2.8, +0.3]} & NA & NA \\
SmolVLM2 & 14.9\,{\scriptsize [10.1, 20.1]} & $-$2.1\,{\scriptsize [$-$4.9, +0.7]} & 13.9\,{\scriptsize [9.0, 18.8]} & +0.0\,{\scriptsize [$-$3.1, +3.1]} \\
Idefics3 & 34.0\,{\scriptsize [28.8, 39.2]} & $-$0.3\,{\scriptsize [$-$2.8, +2.1]} & 44.1\,{\scriptsize [40.3, 47.6]} & +1.0\,{\scriptsize [$-$0.7, +3.1]} \\
Pixtral & 49.0\,{\scriptsize [47.2, 50.0]} & +0.3\,{\scriptsize [+0.0, +1.0]} & 16.7\,{\scriptsize [11.8, 21.5]} & +2.4\,{\scriptsize [$-$0.7, +5.6]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_equations.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 9.4\,{\scriptsize [5.2, 13.9]} & $-$1.4\,{\scriptsize [$-$4.2, +1.0]} & 24.0\,{\scriptsize [18.1, 30.2]} & $-$1.0\,{\scriptsize [$-$5.6, +3.8]} \\
Qwen 7B & 36.5\,{\scriptsize [30.9, 41.7]} & $-$0.7\,{\scriptsize [$-$3.1, +1.7]} & 38.2\,{\scriptsize [33.7, 42.4]} & +0.0\,{\scriptsize [$-$5.2, +5.2]} \\
Qwen 32B & 50.7\,{\scriptsize [50.0, 51.7]} & +0.7\,{\scriptsize [$-$0.7, +2.1]} & NA & NA \\
SmolVLM2 & 22.2\,{\scriptsize [16.7, 28.1]} & +5.2\,{\scriptsize [+1.7, +9.0]} & 10.1\,{\scriptsize [5.9, 14.6]} & $-$3.8\,{\scriptsize [$-$8.7, +0.7]} \\
Idefics3 & 33.3\,{\scriptsize [27.8, 38.2]} & $-$1.0\,{\scriptsize [$-$4.9, +3.1]} & 39.9\,{\scriptsize [35.4, 44.1]} & $-$3.1\,{\scriptsize [$-$6.2, +0.0]} \\
Pixtral & 46.9\,{\scriptsize [44.1, 49.3]} & $-$1.7\,{\scriptsize [$-$4.5, +0.3]} & 5.2\,{\scriptsize [2.4, 8.7]} & $-$9.0\,{\scriptsize [$-$13.9, $-$4.2]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_noimage.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 0.0\,{\scriptsize [0.0, 0.0]} & $-$10.8\,{\scriptsize [$-$15.3, $-$6.6]} & 0.0\,{\scriptsize [0.0, 0.0]} & $-$25.0\,{\scriptsize [$-$30.6, $-$19.4]} \\
Qwen 7B & 34.7\,{\scriptsize [23.6, 45.8]} & $-$2.4\,{\scriptsize [$-$14.9, +11.1]} & 16.7\,{\scriptsize [9.7, 24.3]} & $-$21.5\,{\scriptsize [$-$31.6, $-$11.1]} \\
Qwen 32B & 0.0\,{\scriptsize [0.0, 0.0]} & $-$50.0\,{\scriptsize [$-$51.0, $-$49.0]} & NA & NA \\
SmolVLM2 & 2.8\,{\scriptsize [0.0, 6.9]} & $-$14.2\,{\scriptsize [$-$20.1, $-$8.0]} & 14.6\,{\scriptsize [7.6, 22.2]} & +0.7\,{\scriptsize [$-$9.0, +11.1]} \\
Idefics3 & 5.6\,{\scriptsize [1.4, 11.1]} & $-$28.8\,{\scriptsize [$-$35.4, $-$22.2]} & 0.0\,{\scriptsize [0.0, 0.0]} & $-$43.1\,{\scriptsize [$-$46.9, $-$38.9]} \\
Pixtral & 10.4\,{\scriptsize [4.2, 18.1]} & $-$38.2\,{\scriptsize [$-$44.4, $-$29.9]} & 2.1\,{\scriptsize [0.0, 5.6]} & $-$12.2\,{\scriptsize [$-$17.4, $-$7.3]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_paraphrase.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 4.9\,{\scriptsize [2.1, 8.3]} & $-$5.9\,{\scriptsize [$-$10.8, $-$0.7]} & 21.5\,{\scriptsize [16.0, 27.4]} & $-$3.5\,{\scriptsize [$-$11.8, +4.9]} \\
Qwen 7B & 36.8\,{\scriptsize [31.9, 41.7]} & $-$0.3\,{\scriptsize [$-$7.3, +6.9]} & 38.5\,{\scriptsize [34.0, 42.7]} & +0.3\,{\scriptsize [$-$6.2, +6.9]} \\
Qwen 32B & 50.0\,{\scriptsize [49.0, 51.0]} & +0.0\,{\scriptsize [$-$1.4, +1.4]} & NA & NA \\
SmolVLM2 & 15.3\,{\scriptsize [10.4, 20.5]} & $-$1.7\,{\scriptsize [$-$8.3, +5.6]} & 19.1\,{\scriptsize [14.2, 24.3]} & +5.2\,{\scriptsize [$-$2.1, +12.5]} \\
Idefics3 & 33.0\,{\scriptsize [27.1, 38.5]} & $-$1.4\,{\scriptsize [$-$10.4, +6.9]} & 36.1\,{\scriptsize [30.6, 41.0]} & $-$6.9\,{\scriptsize [$-$14.2, +0.0]} \\
Pixtral & 47.2\,{\scriptsize [44.4, 49.3]} & $-$1.4\,{\scriptsize [$-$4.5, +1.7]} & 20.5\,{\scriptsize [15.3, 25.7]} & +6.2\,{\scriptsize [+0.3, +12.2]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_readings.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 25.0\,{\scriptsize [19.4, 30.6]} & +14.2\,{\scriptsize [+8.7, +20.5]} & 45.8\,{\scriptsize [42.7, 48.6]} & +20.8\,{\scriptsize [+15.3, +26.4]} \\
Qwen 7B & 46.2\,{\scriptsize [42.7, 49.3]} & +9.0\,{\scriptsize [+4.9, +13.5]} & 41.3\,{\scriptsize [36.8, 45.5]} & +3.1\,{\scriptsize [$-$3.8, +9.7]} \\
Qwen 32B & 50.0\,{\scriptsize [50.0, 50.0]} & +0.0\,{\scriptsize [$-$1.0, +1.0]} & NA & NA \\
SmolVLM2 & 30.6\,{\scriptsize [25.0, 35.8]} & +13.5\,{\scriptsize [+8.7, +18.4]} & 10.8\,{\scriptsize [6.2, 15.3]} & $-$3.1\,{\scriptsize [$-$8.3, +1.7]} \\
Idefics3 & 48.6\,{\scriptsize [46.5, 50.0]} & +14.2\,{\scriptsize [+9.0, +19.4]} & 45.1\,{\scriptsize [41.7, 48.3]} & +2.1\,{\scriptsize [$-$3.5, +8.0]} \\
Pixtral & 12.8\,{\scriptsize [8.3, 17.7]} & $-$35.8\,{\scriptsize [$-$40.6, $-$30.9]} & 34.4\,{\scriptsize [29.5, 38.9]} & +20.1\,{\scriptsize [+13.5, +26.4]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r6_variant_remaining.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lcccc}
\toprule
Model & Direct & Change (pp) & Reason & Change (pp) \\
\midrule
Qwen 3B & 10.4\,{\scriptsize [5.9, 14.6]} & $-$0.3\,{\scriptsize [$-$2.8, +2.1]} & 30.9\,{\scriptsize [25.3, 36.5]} & +5.9\,{\scriptsize [+1.4, +10.4]} \\
Qwen 7B & 39.6\,{\scriptsize [34.7, 43.8]} & +2.4\,{\scriptsize [+0.3, +4.9]} & 42.0\,{\scriptsize [38.2, 45.5]} & +3.8\,{\scriptsize [$-$1.4, +9.0]} \\
Qwen 32B & 48.6\,{\scriptsize [46.9, 50.0]} & $-$1.4\,{\scriptsize [$-$2.8, $-$0.3]} & NA & NA \\
SmolVLM2 & 27.1\,{\scriptsize [21.2, 32.3]} & +10.1\,{\scriptsize [+5.6, +14.9]} & 12.5\,{\scriptsize [8.3, 16.7]} & $-$1.4\,{\scriptsize [$-$4.5, +1.4]} \\
Idefics3 & 32.3\,{\scriptsize [27.1, 37.5]} & $-$2.1\,{\scriptsize [$-$4.9, +0.7]} & 42.0\,{\scriptsize [37.8, 45.8]} & $-$1.0\,{\scriptsize [$-$2.8, +0.3]} \\
Pixtral & 49.7\,{\scriptsize [49.0, 50.0]} & +1.0\,{\scriptsize [+0.0, +2.8]} & 22.6\,{\scriptsize [17.4, 27.4]} & +8.3\,{\scriptsize [+2.4, +14.2]} \\
\bottomrule
\end{tabular}
\endgroup


==> tab/r8_resources.tex <==
% Generated from supplied metrics by scripts/make_tables.py.
\begingroup
\fontsize{9}{10.5}\selectfont
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.10}
\begin{tabular}{lccccc}
\toprule
Model & Protocol & Calls & s/call & Input tokens & GPU GB \\
\midrule
Qwen 3B & Direct & 9,216 & 0.32 & 1300 & 8.2 \\
 & Reason & 9,216 & 5.42 & 1332 & 8.2 \\
Qwen 7B & Direct & 9,216 & 0.37 & 1300 & 17.3 \\
 & Reason & 9,216 & 8.04 & 1332 & 17.3 \\
Qwen 32B & Direct & 9,216 & 0.87 & 1300 & 33.0 \\
 & Reason & 2,304 & 15.74 & 665 & 32.8 \\
SmolVLM2 & Direct & 9,216 & 0.50 & 2420 & 5.6 \\
 & Reason & 9,216 & 3.31 & 2456 & 5.6 \\
Idefics3 & Direct & 9,216 & 0.19 & 722 & 17.2 \\
 & Reason & 9,216 & 3.79 & 754 & 17.2 \\
Pixtral & Direct & 9,216 & 1.20 & 2901 & 32.1 \\
 & Reason & 9,216 & 6.01 & 2934 & 32.2 \\
\bottomrule
\end{tabular}
\endgroup

